Performance Analysis of a 5G Transceiver Implementation for Remote Areas Scenarios

The fifth generation of mobile communication networks will support a large set of new services and applications. One important use case is the remote area coverage for broadband Internet access. This use case ha significant social and economic impact, since a considerable percentage of the global population living in low populated area does not have Internet access and the communication infrastructure in rural areas can be used to improve agribusiness productivity. The aim of this paper is to analyze the performance of a 5G for Remote Areas transceiver, implemented on field programmable gate array based hardware for real-time processing. This transceiver employs the latest digital communication techniques, such as generalized frequency division multiplexing waveform combined with 2 by 2 multiple-input multiple-output diversity scheme and polar channel coding. The performance of the prototype is evaluated regarding its out-of-band emissions and bit error rate under AWGN channel.

==> 64QAM_AWGN_MIMO_CODED.tex <==
% How to use it
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{xcolor}
%
%\begin{document}   
%	\begin{figure}[h!]
%		\centering    	
%		\scalebox{0.8}{\input{test_xyplot2tex.tex}}	
%		\caption{Enter your caption here.}
%		\label{test_xyplot2tex}
%	\end{figure}  
%\end{document}
\definecolor{mycolor0}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00,0.00,0.80}%
\definecolor{mycolor2}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=south west,at={(0,0)}},
xmin=0.000000,
xmax=14.000000,
xlabel={$E_b/N_0$ [dB]},
ymin=0.0000001,
ymax=1.00000,
ylabel={BER},
ymode=log]

\addplot [color=mycolor0,solid,line width=1.0pt,mark size=4.0, mark=o, mark options={solid}]
table[row sep=crcr]{%
	0	0.197373393801965\\	
	1	0.178382464096750\\	
	2	0.164304610725\\	
	3	0.147581254724112\\	
	4	0.1317554799697655\\	
	5	0.117346938775510\\	
	6	0.0956868858654573\\	
	7	0.0171091584782061\\	
	8	0.0004475709518458235\\	
	9	2.770159758162385e-6\\
	9.5	2.03152684975123e-7\\		
};
\addlegendentry{Simulated};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=4.0, mark=x,mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.204145439990\\
	1.000000000000	0.185340077352\\
	2.000000000000	0.167734907346\\
	3.000000000000	0.151388917769\\
	4.000000000000	0.137096673855\\
	5.000000000000	0.123019665836\\
	6.000000000000	0.105410958904\\
	7.000000000000	0.050776186222\\
	8.000000000000	0.002875013850\\
	9.000000000000	0.000060120964\\
	10.000000000000	0.000000389437\\
};
\addlegendentry{Meas. Polar, noiseless channel est.};

\addplot [color=mycolor2,dotted,line width=1.0pt,mark size=4.0, mark=+,mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.263325823482\\
	1.000000000000	0.241067409700\\
	2.000000000000	0.219453487890\\
	3.000000000000	0.198754383959\\
	4.000000000000	0.179845732231\\
	5.000000000000	0.162015781674\\
	6.000000000000	0.146318763503\\
	7.000000000000	0.132201124591\\
	8.000000000000	0.118009414500\\
	9.000000000000	0.087113248573\\
	10.000000000000	0.024509289652\\
	11.000000000000	0.001658877216\\
	12.000000000000	0.000098942305\\
	13.000000000000	0.000003344494\\
	14.000000000000	0.000000120810\\
};
\addlegendentry{Meas. Polar, noisy channel est.};

%\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.0, mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	0.000000000000	0.240353256510\\
%	0.500000000000	0.231731564111\\
%	1.000000000000	0.222971882811\\
%	1.500000000000	0.214453665284\\
%	2.000000000000	0.205888258148\\
%	2.500000000000	0.197866147445\\
%	3.000000000000	0.189465986811\\
%	3.500000000000	0.181388456065\\
%	4.000000000000	0.172991304812\\
%	4.500000000000	0.165046217721\\
%	5.000000000000	0.156612514072\\
%	5.500000000000	0.148191893474\\
%	6.000000000000	0.139474555722\\
%	6.500000000000	0.130269763788\\
%	7.000000000000	0.120211525173\\
%	7.500000000000	0.109465632292\\
%	8.000000000000	0.094783201093\\
%	8.500000000000	0.072926727052\\
%	9.000000000000	0.042936878419\\
%	9.500000000000	0.016059730879\\
%	10.000000000000	0.004841563418\\
%	10.500000000000	0.001103026474\\
%	11.000000000000	0.000243510586\\
%	11.500000000000	0.000065352635\\
%	12.000000000000	0.000018704045\\
%	12.500000000000	0.000004075579\\
%	13.000000000000	0.000001685862\\
%	13.500000000000	0.000000618622\\
%};
%\addlegendentry{Meas. LDPC, noiseless channel est.};
%
%\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.0, mark=square,mark options={solid}]
%table[row sep=crcr]{%
%	0.000000000000	0.294593237028\\
%	0.500000000000	0.284643060701\\
%	1.000000000000	0.274356226490\\
%	1.500000000000	0.265313395202\\
%	2.000000000000	0.255435589070\\
%	2.500000000000	0.246134405721\\
%	3.000000000000	0.236805684366\\
%	3.500000000000	0.227137588891\\
%	4.000000000000	0.218182889000\\
%	4.500000000000	0.209456415206\\
%	5.000000000000	0.200667408613\\
%	5.500000000000	0.192184583197\\
%	6.000000000000	0.183393080228\\
%	6.500000000000	0.175488448301\\
%	7.000000000000	0.167115484220\\
%	7.500000000000	0.158697935257\\
%	8.000000000000	0.149678747347\\
%	8.500000000000	0.141046431546\\
%	9.000000000000	0.131442084641\\
%	9.500000000000	0.121717693464\\
%	10.000000000000	0.110386035300\\
%	10.500000000000	0.096829646936\\
%	11.000000000000	0.076136705708\\
%	11.500000000000	0.047109225019\\
%	12.000000000000	0.019884647593\\
%	12.500000000000	0.006483540976\\
%	13.000000000000	0.001783152648\\
%	13.500000000000	0.000439449997\\
%	14.000000000000	0.000105624369\\
%	14.500000000000	0.000022870728\\
%	15.000000000000	0.000007332851\\
%	15.500000000000	0.000002265280\\
%	16.000000000000	0.000000914280\\
%};
%\addlegendentry{Meas. LDPC, noisy channel est.};

\end{axis}
\end{tikzpicture}%

==> 64QAM_AWGN_MIMO_UNCODED.tex <==
% How to use it
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{xcolor}
%
%\begin{document}   
%	\begin{figure}[h!]
%		\centering    	
%		\scalebox{0.8}{\input{test_xyplot2tex.tex}}	
%		\caption{Enter your caption here.}
%		\label{test_xyplot2tex}
%	\end{figure}  
%\end{document}
\definecolor{mycolor0}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00,0.00,0.80}%
\definecolor{mycolor2}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=south west,at={(0,0)}},
xmin=0.000000,
xmax=21.000000,
xlabel={$E_b/N_0$ [dB]},
ymin=0.0000001,
ymax=1.000000,
ylabel={BER},
ymode=log]

\addplot [color=mycolor0,solid,line width=1.0pt,mark size=4.0, mark=o, mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.112884060744\\
	1.000000000000	0.104068959693\\
	2.000000000000	0.094113491129\\
	3.000000000000	0.083095705356\\
	4.000000000000	0.071213788457\\
	5.000000000000	0.058812764964\\
	6.000000000000	0.046391152619\\
	7.000000000000	0.034570355714\\
	8.000000000000	0.024013197685\\
	9.000000000000	0.015294130637\\
	10.000000000000	0.008752517703\\
	11.000000000000	0.004389205102\\
	12.000000000000	0.001869322901\\
	13.000000000000	0.000649968549\\
	14.000000000000	0.000175503455\\
	15.000000000000	0.000034536526\\
	16.000000000000	0.000004569921\\
	17.000000000000	0.000000367276\\
	18.000000000000	0.000000015769\\
	19.000000000000	0.000000000308\\
	20.000000000000	0.000000000002\\
	21.000000000000	0.000000000000\\
};
\addlegendentry{Theoretical};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=4.0, mark=+, mark options={solid}]
table[row sep=crcr]{%
0.000000000000	0.158545417762\\
1.000000000000	0.138478713670\\
2.000000000000	0.119472096199\\
3.000000000000	0.101836149897\\
4.000000000000	0.084759723385\\
5.000000000000	0.068568678713\\
6.000000000000	0.053646570081\\
7.000000000000	0.039564730644\\
8.000000000000	0.027656762209\\
9.000000000000	0.018125331879\\
10.000000000000	0.010580036497\\
11.000000000000	0.005588669521\\
12.000000000000	0.002638135323\\
13.000000000000	0.001011674913\\
14.000000000000	0.000334084580\\
15.000000000000	0.000082724929\\
16.000000000000	0.000016770004\\
17.000000000000	0.000002338828\\
18.000000000000	0.000000188090\\
};
\addlegendentry{Meas. noiseless channel est.};

\addplot [color=mycolor2,dotted,line width=1.0pt,mark size=4.0, mark=x, mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.217170322397\\
	1.000000000000	0.193697817776\\
	2.000000000000	0.170782178700\\
	3.000000000000	0.149421148453\\
	4.000000000000	0.129407002959\\
	5.000000000000	0.110318743865\\
	6.000000000000	0.092331062347\\
	7.000000000000	0.075273929119\\
	8.000000000000	0.059351797720\\
	9.000000000000	0.045119757415\\
	10.000000000000	0.032578966559\\
	11.000000000000	0.021974337270\\
	12.000000000000	0.013985289046\\
	13.000000000000	0.008008799052\\
	14.000000000000	0.004205561467\\
	15.000000000000	0.001938922918\\
	16.000000000000	0.000781467941\\
	17.000000000000	0.000264343430\\
	18.000000000000	0.000076278546\\
	19.000000000000	0.000018446029\\
	20.000000000000	0.000003075521\\
	21.000000000000	0.000000377912\\
};
\addlegendentry{Meas. noisy channel est.};
\end{axis}
\end{tikzpicture}%

==> 64QAM_AWGN_SISO_CODED.tex <==
% How to use it
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{xcolor}
%
%\begin{document}   
%	\begin{figure}[h!]
%		\centering    	
%		\scalebox{0.8}{\input{test_xyplot2tex.tex}}	
%		\caption{Enter your caption here.}
%		\label{test_xyplot2tex}
%	\end{figure}  
%\end{document}
\definecolor{mycolor0}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00,0.00,0.80}%
\definecolor{mycolor2}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=south west,at={(0,0)}},
xmin=0.000000,
xmax=18.000000,
xlabel={$E_b/N_0$ [dB]},
ymin=0.0000001,
ymax=1.000000,
ylabel={BER},
ymode=log]

\addplot [color=mycolor0,solid,line width=1.0pt,mark size=4.0, mark=o, mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.271206555974\\
	1.000000000000	0.242011354047\\
	2	0.2236243386243385\\
	3	0.197373393801965\\
	4	0.17838246409675\\
	5	0.164304610733182\\
	6	0.147581254724112\\
	7	0.1317554799697655\\
	8	0.11734693877551\\	
	9	0.0956868858654573\\
	10	0.0171091584782061\\
	11	0.0004475709518458235\\
	12	2.770159758162385e-6\\
	12.25	9.15876872745456e-07\\
};
\addlegendentry{Simulated};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=4.0, mark=x,mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.286236555974\\
	1.000000000000	0.257211354047\\
	2.000000000000	0.232518024447\\
	3.000000000000	0.212213633563\\
	4.000000000000	0.185574898898\\
	5.000000000000	0.168256519722\\
	6.000000000000	0.152401127007\\
	7.000000000000	0.139021730098\\
	8.000000000000	0.127109537152\\
	9.000000000000	0.110730474923\\
	10.000000000000	0.055925831671\\
	11.000000000000	0.003956757936\\
	12.000000000000	0.000051330259\\
	13.000000000000	0.000000510264\\
};
\addlegendentry{Meas. noiseless channel est.};

\addplot [color=mycolor2,dotted,line width=1.0pt,mark size=4.0, mark=+,mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.389442685620\\
	1.000000000000	0.367350666168\\
	2.000000000000	0.351990107889\\
	3.000000000000	0.336196315301\\
	4.000000000000	0.310906715119\\
	5.000000000000	0.283864034541\\
	6.000000000000	0.256288173093\\
	7.000000000000	0.229791978284\\
	8.000000000000	0.205914625709\\
	9.000000000000	0.184892717162\\
	10.000000000000	0.166061869841\\
	11.000000000000	0.147109924658\\
	12.000000000000	0.128046316686\\
	13.000000000000	0.092061829410\\
	14.000000000000	0.024314702094\\
	15.000000000000	0.001436826178\\
	16.000000000000	0.000040163980\\
	17.000000000000	0.000002271606\\
	18.000000000000	0.000000016936\\
};
\addlegendentry{Meas. noisy channel est.};

%\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.0, mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	0.000000000000	0.240353256510\\
%	0.500000000000	0.231731564111\\
%	1.000000000000	0.222971882811\\
%	1.500000000000	0.214453665284\\
%	2.000000000000	0.205888258148\\
%	2.500000000000	0.197866147445\\
%	3.000000000000	0.189465986811\\
%	3.500000000000	0.181388456065\\
%	4.000000000000	0.172991304812\\
%	4.500000000000	0.165046217721\\
%	5.000000000000	0.156612514072\\
%	5.500000000000	0.148191893474\\
%	6.000000000000	0.139474555722\\
%	6.500000000000	0.130269763788\\
%	7.000000000000	0.120211525173\\
%	7.500000000000	0.109465632292\\
%	8.000000000000	0.094783201093\\
%	8.500000000000	0.072926727052\\
%	9.000000000000	0.042936878419\\
%	9.500000000000	0.016059730879\\
%	10.000000000000	0.004841563418\\
%	10.500000000000	0.001103026474\\
%	11.000000000000	0.000243510586\\
%	11.500000000000	0.000065352635\\
%	12.000000000000	0.000018704045\\
%	12.500000000000	0.000004075579\\
%	13.000000000000	0.000001685862\\
%	13.500000000000	0.000000618622\\
%};
%\addlegendentry{Meas. LDPC, noiseless channel est.};
%
%\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=2.0, mark=square,mark options={solid}]
%table[row sep=crcr]{%
%	0.000000000000	0.294593237028\\
%	0.500000000000	0.284643060701\\
%	1.000000000000	0.274356226490\\
%	1.500000000000	0.265313395202\\
%	2.000000000000	0.255435589070\\
%	2.500000000000	0.246134405721\\
%	3.000000000000	0.236805684366\\
%	3.500000000000	0.227137588891\\
%	4.000000000000	0.218182889000\\
%	4.500000000000	0.209456415206\\
%	5.000000000000	0.200667408613\\
%	5.500000000000	0.192184583197\\
%	6.000000000000	0.183393080228\\
%	6.500000000000	0.175488448301\\
%	7.000000000000	0.167115484220\\
%	7.500000000000	0.158697935257\\
%	8.000000000000	0.149678747347\\
%	8.500000000000	0.141046431546\\
%	9.000000000000	0.131442084641\\
%	9.500000000000	0.121717693464\\
%	10.000000000000	0.110386035300\\
%	10.500000000000	0.096829646936\\
%	11.000000000000	0.076136705708\\
%	11.500000000000	0.047109225019\\
%	12.000000000000	0.019884647593\\
%	12.500000000000	0.006483540976\\
%	13.000000000000	0.001783152648\\
%	13.500000000000	0.000439449997\\
%	14.000000000000	0.000105624369\\
%	14.500000000000	0.000022870728\\
%	15.000000000000	0.000007332851\\
%	15.500000000000	0.000002265280\\
%	16.000000000000	0.000000914280\\
%};
%\addlegendentry{Meas. LDPC, noisy channel est.};

\end{axis}
\end{tikzpicture}%

==> 64QAM_AWGN_SISO_UNCODED.tex <==
% How to use it
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{xcolor}
%
%\begin{document}   
%	\begin{figure}[h!]
%		\centering    	
%		\scalebox{0.8}{\input{test_xyplot2tex.tex}}	
%		\caption{Enter your caption here.}
%		\label{test_xyplot2tex}
%	\end{figure}  
%\end{document}
\definecolor{mycolor0}{rgb}{0.00,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.00,0.00,0.80}%
\definecolor{mycolor2}{rgb}{1.00,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,anchor=south west,at={(0,0)}},
xmin=0.000000,
xmax=24.000000,
xlabel={$E_b/N_0$ [dB]},
ymin=0.0000001,
ymax=1.000000,
ylabel={BER},
ymode=log]

\addplot [color=mycolor0,solid,line width=1.0pt,mark size=4.0, mark=o, mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.132835614246\\
	1.000000000000	0.127186083458\\
	2.000000000000	0.120567927337\\
	3.000000000000	0.112884060744\\
	4.000000000000	0.104068959693\\
	5.000000000000	0.094113491129\\
	6.000000000000	0.083095705356\\
	7.000000000000	0.071213788457\\
	8.000000000000	0.058812764964\\
	9.000000000000	0.046391152619\\
	10.000000000000	0.034570355714\\
	11.000000000000	0.024013197685\\
	12.000000000000	0.015294130637\\
	13.000000000000	0.008752517703\\
	14.000000000000	0.004389205102\\
	15.000000000000	0.001869322901\\
	16.000000000000	0.000649968549\\
	17.000000000000	0.000175503455\\
	18.000000000000	0.000034536526\\
	19.000000000000	0.000004569921\\
	20.000000000000	0.000000367276\\
	21.000000000000	0.000000015769\\
};
\addlegendentry{Theoretical};

\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=4.0, mark=+, mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.231151516945\\
	1.000000000000	0.202188153815\\
	2.000000000000	0.179724738240\\
	3.000000000000	0.158643818176\\
	4.000000000000	0.138774844700\\
	5.000000000000	0.119980782834\\
	6.000000000000	0.102220518330\\
	7.000000000000	0.085020757084\\
	8.000000000000	0.068850896801\\
	9.000000000000	0.053631311574\\
	10.000000000000	0.039662276739\\
	11.000000000000	0.027734098689\\
	12.000000000000	0.018106490293\\
	13.000000000000	0.010662860563\\
	14.000000000000	0.005702700808\\
	15.000000000000	0.002739474891\\
	16.000000000000	0.001050483002\\
	17.000000000000	0.000354124316\\
	18.000000000000	0.000091052531\\
	19.000000000000	0.000019051974\\
	20.000000000000	0.000002545058\\
	21.000000000000	0.000000346286\\
};
\addlegendentry{Meas. noiseless channel est.};

\addplot [color=mycolor2,dotted,line width=1.0pt,mark size=4.0, mark=x, mark options={solid}]
table[row sep=crcr]{%
	0.000000000000	0.367270387115\\
	1.000000000000	0.342878999767\\
	2.000000000000	0.316464428403\\
	3.000000000000	0.288787941293\\
	4.000000000000	0.259436520160\\
	5.000000000000	0.230043633837\\
	6.000000000000	0.200385065866\\
	7.000000000000	0.172361950403\\
	8.000000000000	0.146240406113\\
	9.000000000000	0.122450651610\\
	10.000000000000	0.099995350590\\
	11.000000000000	0.078689531812\\
	12.000000000000	0.060021010326\\
	13.000000000000	0.043239619612\\
	14.000000000000	0.029445971988\\
	15.000000000000	0.018662780369\\
	16.000000000000	0.010719455817\\
	17.000000000000	0.005662491986\\
	18.000000000000	0.002662138411\\
	19.000000000000	0.001078669386\\
	20.000000000000	0.000377313849\\
	21.000000000000	0.000113279880\\
	22.000000000000	0.000025600590\\
	23.000000000000	0.000004535341\\
	24.000000000000	0.000000739801\\
};
\addlegendentry{Meas. noisy channel est.};
\end{axis}
\end{tikzpicture}%

==> frame_structure_diagram.tex <==
\definecolor{fill1}{HTML}{D0F0FF}%D0F0FF
\definecolor{fill2}{HTML}{A0D0FF}%A0D0FF
\definecolor{trace1}{HTML}{9090A0}%A0D0FF
\definecolor{txt1}{HTML}{000000}
\definecolor{txt2}{HTML}{000000}
%\small
%\footnotesize
%\scriptsize
%\tiny

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=0.7},inner sep = 0]
% a)
\filldraw[draw=black,fill=fill1]  (-5.5,5.75) rectangle (-3,5.25);
\node [color=txt1] at (-4.25,5.5) {\bf{PHY Payload}};
\draw[color=trace1,latex-latex] (-3,4.75)--(-5.5,4.75);
\node[above,color=txt2] at (-4.25,4.75) {$K_\text{L}$ [bits]};
\draw [dashed,-,color=trace1](-6,4.75) -- (-7.5,4.75);
\node[color=txt2] at (-6.75,5.5) {User};
\node[color=txt2] at (-6.75,5.25) {data};
\draw[color=trace1,dashed,-] (-5.5,4.75)--(-5.5,5.25);
\draw[color=trace1,dashed,-] (-3,4.75)--(-3,5.25);
\draw [color=trace1,dashed,-latex](-5.5,4.75) -- (-5.75,4.25);
\draw [color=trace1,dashed,-latex](-3,4.75) -- (-2.75,4.25);
\node[above,color=txt2] at (-4.25,4.25) {Coding};
\filldraw[draw=black,fill=fill1] (-5.75,4.25) rectangle (-2.75,3.75);
\node [color=txt1] at (-4.25,4) {\bf{Code Word}};
\draw [color=trace1,latex-latex] (-5.75,3.25) -- (-2.75,3.25);
\node[above,color=txt2] at (-4.25,3.25) {$n_\text{L}$ [bits]};
\draw [dashed,-,color=trace1](-6,3.25) -- (-7.5,3.25);
\node[color=txt2] at (-6.75,4.25) {Channel coding};
\node[color=txt2] at (-6.75,4) {(rate $R_\text{c}$)};
\draw [color=trace1,dashed,-] (-5.75,3.75) -- (-5.75,3.25);
\draw [color=trace1,dashed,-] (-2.75,3.75) -- (-2.75,3.25);
\node[above,color=txt2] at (-4.25,2.75) {Mapping};
\draw  [color=trace1,dashed,-latex](-5.75,3.25) -- (-5.5,2.75);
\draw  [color=trace1,dashed,-latex](-2.75,3.25) -- (-3,2.75);
\filldraw[draw=black,fill=fill1] (-5.5,2.75) rectangle (-3,2.25);
\node [color=txt1] at (-4.25,2.5) {\bf{FEC Block}};
\draw [color=trace1,dashed,-] (-5.5,2.25) -- (-5.5,1.75);
\draw [color=trace1,dashed,-] (-3,2.25) -- (-3,1.75);
\draw[color=trace1,latex-latex] (-3,1.75)--(-5.5,1.75);
\node[above,color=txt2] at (-4.25,1.75) {$N_\text{QAM}$ [symbols]};
\node[color=txt2] at (-6.75,2.75) {QAM Mapper};
\node[color=txt2] at (-6.75,2.5) {(order $M_\text{c}$)};
\draw [dashed,color=trace1] (-7.75,6) rectangle (-2.5,1.5);
\node[color=txt2] at (-7.5,5.75) {a)};

% b)
\draw [dashed,-](-1.75,5.5) -- (-1.75,5.75);
\draw [dashed,-](6.75,5.75) -- (6.75,5.5);
\draw [color=trace1,latex-latex](-1.75,5.75) -- (6.75,5.75);
\node[above,color=txt2] at (2.5,5.75) {$N_\text{FEC}$};
\filldraw[draw=black,fill=fill1] (-1.75,5.5) rectangle (0.75,5);
\node [color=txt1] at (-0.5,5.25) {\bf{FEC Block 1}};
\filldraw[draw=black,fill=fill1] (0.75,5.5) rectangle (3.25,5);
\node [color=txt1] at (2,5.25) {\bf{FEC Block 2}};
\node at (4.5,4) {\textbullet};
\node at (4.75,4) {\textbullet};
\node at (5,4) {\textbullet};
\filldraw[draw=black,fill=fill1] (4.25,5.5) rectangle (6.75,5);
\node [color=txt1] at (5.5,5.25) {\bf{FEC Block $N_\text{FEC}$}};
\filldraw[draw=black,fill=fill1] (-1.75,4.5) rectangle (-0.25,3.5);
\node [color=txt1] at (-1,4.25) {\bf{GFDM}};
\node [color=txt1] at (-1,4) {\bf{Resource}};
\node [color=txt1] at (-1,3.75) {\bf{Block 1}};
\filldraw[draw=black,fill=fill1] (-0.25,4.5) rectangle (1.25,3.5);
\node [color=txt1] at (0.5,4.25) {\bf{GFDM}};
\node [color=txt1] at (0.5,4) {\bf{Resource}};
\node [color=txt1] at (0.5,3.75) {\bf{Block 2}};
\filldraw[draw=black,fill=fill1] (1.25,4.5) rectangle (2.75,3.5);
\node [color=txt1] at (2,4.25) {\bf{GFDM}};
\node [color=txt1] at (2,4) {\bf{Resource}};
\node [color=txt1] at (2,3.75) {\bf{Block 3}};
\filldraw[draw=black,fill=fill1] (2.75,4.5) rectangle (4.25,3.5);
\node [color=txt1] at (3.5,4.25) {\bf{GFDM}};
\node [color=txt1] at (3.5,4) {\bf{Resource}};
\node [color=txt1] at (3.5,3.75) {\bf{Block 4}};
\node at (3.5,5.25) {\textbullet};
\node at (3.75,5.25) {\textbullet};
\node at (4,5.25) {\textbullet};
\filldraw[draw=black,fill=fill1] (5.25,4.5) rectangle (6.75,3.5);
\node [color=txt1] at (6,4.25) {\bf{GFDM}};
\node [color=txt1] at (6,4) {\bf{Resource}};
\node [color=txt1] at (6,3.75) {\bf{Block $N_\text{G}$}};
\draw [color=trace1,dashed,-latex](-1.75,5) -- (-1.75,4.5);
\draw [color=trace1,dashed,-latex](-0.25,5) -- (-0.25,4.5);
\draw [color=trace1,dashed,-latex](5.25,5) -- (5.25,4.5);
\draw [color=trace1,dashed,-latex](6.75,5) -- (6.75,4.5);
\draw [color=trace1,latex-latex](-1.75,4.75) -- (-0.25,4.75);
\node[above,color=txt2] at (-1,4.75) {$N_\text{on}$};
\draw [dashed,-](-1.75,3.5) -- (-1.75,3.25);
\draw [dashed,-](6.75,3.5) -- (6.75,3.25);
\draw [color=trace1,latex-latex](-1.75,3.25) -- (6.75,3.25);
\node[above,color=txt2] at (2.5,3.25) {$N_\text{G}$};
\draw [dashed,color=trace1] (-2.25,6) rectangle (7,3);
\node[color=txt2] at (-2,5.75) {b)};

% c)
\filldraw[draw=black,fill=fill1] (1.75,2.5) rectangle (4.75,2);
\node [color=txt1] at (3.25,2.25) {\bf{GFDM Resource Block}};
\filldraw[draw=black,fill=fill1] (-0.25,2.5) rectangle (1.75,2);
\filldraw[draw=black,fill=fill1] (4.75,2.5) rectangle (6.75,2);
\draw (1.75,2.5) -- (1.75,2);
\draw (4.75,2.5) -- (4.75,2);
\draw [color=trace1,dashed] (0.75,2.5) -- (-0.25,2);
\draw [color=trace1,dashed](0.75,2.5) -- (5.75,2.5);
\draw [color=trace1,dashed] (5.75,2.5) -- (6.75,2);
\node [color=txt1] at (0.75,2.25) {\bf{CP}};
\node [color=txt1] at (5.75,2.25) {\bf{CS}};
\draw [color=trace1,dashed] (-0.25,2) -- (-0.25,1.75);
\draw [color=trace1,dashed] (0.75,2) -- (0.75,1.75);
\draw [color=trace1,dashed] (1.75,2) -- (1.75,1.75);
\draw [color=trace1,dashed] (4.75,2) -- (4.75,1.75);
\draw [color=trace1,dashed] (5.75,2) -- (5.75,1.75);
\draw [color=trace1,dashed] (6.75,2) -- (6.75,1.75);
\draw  [color=trace1,latex-latex](0.75,1.75) -- (-0.25,1.75);
\draw  [color=trace1,latex-latex](1.75,1.75) -- (0.75,1.75);
\draw  [color=trace1,latex-latex](4.75,1.75) -- (1.75,1.75);
\draw  [color=trace1,latex-latex](6.75,1.75) -- (5.75,1.75);
\draw  [color=trace1,latex-latex](5.75,1.75) -- (4.75,1.75);
\node [above,color=txt2] at (0.25,1.75) {$N_\text{w}$};
\node [above,color=txt2] at (1.25,1.75) {$N_\text{CP}$};
\node [above,color=txt2] at (3.25,1.75) {$N$};
\node [above,color=txt2] at (5.25,1.75) {$N_\text{CS}$};
\node [above,color=txt2] at (6.25,1.75) {$N_\text{w}$};
\node [left, color=txt2] at (-1,2.5) {Time};
\node [left, color=txt2] at (-0.75,2.25) {Windowing};
\draw [color=trace1,-latex](0.25,2.25) -- (-0.75,2.25);
\node [left, color=txt2] at (-0.75,1.75) {samples};
\draw [color=trace1,-latex](-0.25,1.75) -- (-0.75,1.75);
\draw [dashed,color=trace1] (-2.25,2.75) rectangle (7,1.5);
\node at (-2,2.5) {c)};

% d)
\node [above,color=txt2] at (-0.5,1) {Frame};
\draw  [color=trace1,latex-latex] (4.75,1) -- (-5.25,1);
\draw [dashed](-5.25,1) -- (-5.25,0.75);
\draw [dashed](4.75,1) -- (4.75,0.75);
\filldraw[draw=black,fill=fill2] (-5.25,0.75) rectangle (-3.75,-0.25);
\node [color=txt1] at (-4.5,0.375) {\bf{Sync.}};
\node [color=txt1] at (-4.5,0.125) {\bf{Preamble}};
\filldraw[draw=black,fill=fill2] (-3.75,0.75) rectangle (-2.25,-0.25);
\node [color=txt1] at (-3,0.5) {\bf{Channel}};
\node [color=txt1] at (-3,0.25) {\bf{Estimation}};
\node [color=txt1] at (-3,0) {\bf{Preamble 1}};
\filldraw[draw=black,fill=fill2] (-2.25,0.75) rectangle (-0.75,-0.25);
\node [color=txt1] at (-1.5,0.5) {\bf{Channel}};
\node [color=txt1] at (-1.5,0.25) {\bf{Estimation}};
\node [color=txt1] at (-1.5,0) {\bf{Preamble 2}};
\node at (2.5,0.25) {\textbullet};
\node at (2.75,0.25) {\textbullet};
\node at (3,0.25) {\textbullet};
\filldraw[draw=black,fill=fill1] (-0.75,0.75) rectangle (0.75,-0.25);
\node [color=txt1] at (0,0.5) {\bf{GFDM}};
\node [color=txt1] at (0,0.25) {\bf{Symbol}};
\node [color=txt1] at (0,0) {\bf{1}};
\filldraw[draw=black,fill=fill1] (0.75,0.75) rectangle (2.25,-0.25);
\node [color=txt1] at (1.5,0.5) {\bf{GFDM}};
\node [color=txt1] at (1.5,0.25) {\bf{Symbol}};
\node [color=txt1] at (1.5,0) {\bf{2}};
\filldraw[draw=black,fill=fill1] (3.25,0.75) rectangle (4.75,-0.25);
\node [color=txt1] at (4,0.5) {\bf{GFDM}};
\node [color=txt1] at (4,0.25) {\bf{Symbol}};
\node [color=txt1] at (4,0) {\bf{$N_\text{G}$}};
\draw [color=trace1,dashed](-5.25,-0.25) -- (-5.25,-0.75);
\draw [color=trace1,dashed](-3.75,-0.25) -- (-3.75,-0.5);
\node [above,color=txt2] at (-4.5,-0.5) {$T_\text{P}$};
\draw  [color=trace1,latex-latex](-3.75,-0.5) -- (-5.25,-0.5);
\draw [color=trace1,dashed](3.25,-0.25) -- (3.25,-0.5);
\draw [color=trace1,dashed](4.75,-0.25) -- (4.75,-0.75);
\node [above,color=txt2] at (4,-0.5) {$T_\text{G}$};
\draw  [color=trace1,latex-latex](4.75,-0.5) -- (3.25,-0.5);
\node [above,color=txt2] at (-0.5,-0.75) {$T_\text{F}$};
\draw  [color=trace1,latex-latex] (4.75,-0.75) -- (-5.25,-0.75);
\draw [dashed,color=trace1] (-7.75,1.25) rectangle (7,-1);
\node[color=txt2] at (-7.5,1) {d)};

\end{tikzpicture}

==> gfdm_modem_model_block_diagram.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=0.7}]
% \draw  (-5.25,6.25) rectangle (-0.75,4.75);
% \node at (-3,5.75) {Configuração/};
% \node at (-3,5.25) {Estrutura de quadro};
\large
\draw  (-5.25,3.75) rectangle (-3.25,1.75);
\node at (-4.25,3.25) {Data/PRBS};
\draw[dashed] (-5.25,2.75) -- (-3.25,2.75);
\node at (-4.25,2.25) {Rate Adapt.};

\draw  (-2.75,3.75) rectangle (-0.75,1.75);
\node at (-1.75,3) {Channel};
\node at (-1.75,2.5) {coding};

\draw  (-0.25,3.75) rectangle (1.75,1.75);
\node at (0.75,3.25) {QAM};
\node at (0.75,2.75) {symbol};
\node at (0.75,2.25) {mapper};

\draw  (2.25,3.75) rectangle (4.25,1.75);
\node at (5.75,3.25) {GFDM};
\node at (5.75,2.75) {modulator};
\node at (5.75,2.25) {$\mathbf{x}=\mathbf{A}\mathbf{d}_{k,m}$};

\draw  (4.75,3.75) rectangle (6.75,1.75);
\node at (-4,6.25) {GFDM Transmitter};

\node at (3.25,3.25) {Resource};
\node at (3.25,2.75) {mapper};
\node at (3.25,2.25) {$K_\mathrm{on} \times M_\mathrm{on}$};

\draw  (7.25,3.75) rectangle (9.25,1.75);
\node at (8.25,3.5) {Freq. domain};
\node at (8.25,3) {Time-reversal};
\node at (8.25,2.5) {space-time};
\node at (8.25,2) {code};

\draw  (12.25,6.25) rectangle (14.25,4.25);
\node at (13.25,5.5) {Frame};
\node at (13.25,5) {formatter 2};

\draw  (9.75,6.25) rectangle (11.75,4.25);
\node at (10.75,5.75) {Cyclic};
\node at (10.75,5.25) {prefix/sufix};
\node at (10.75,4.75) {windowing};

\draw  (9.75,1.25) rectangle (11.75,-0.75);
\node at (10.75,0.75) {Cyclic};
\node at (10.75,0.25) {prefix/sufix};
\node at (10.75,-0.25) {windowing};

\draw  (17.25,6.25) rectangle (19.25,4.25);
\node at (18.25,5.75) {DPD};
\draw[dashed] (17.25,5.25) -- (19.25,5.25);
\node at (18.25,5) {Tx Front-end 2};
\node at (18.25,4.5) {(HPA)};
\draw (19.25,5.25) -- (20,5.25) -- (20,5.75) -- (19.75,6) -- (20.25,6) -- (20,5.75);

\draw  (17.25,1.25) rectangle (19.25,-0.75);
\node at (18.25,0.75) {DPD};
\draw[dashed] (17.25,0.25) -- (19.25,0.25);
\node at (18.25,0) {Tx Front-end 1};
\node at (18.25,-0.5) {(HPA)};
\draw (19.25,0.25) -- (20,0.25) -- (20,0.75) -- (19.75,1) -- (20.25,1) -- (20,0.75);

\draw  (14.75,3.75) rectangle (16.75,1.75);
\draw [-stealth](15,2.25) -- (16.5,2.25);
\draw [-stealth](15,2.25) -- (16.5,3);
\draw [-stealth](15,3) -- (16.5,3);
\draw [-stealth](15,3) -- (16.5,2.25);
\node [rotate=0,below] at (15.75,2.25) {$h_{11}$};
\node [rotate=0,right] at (16.25,2.75) {$h_{12}$};
\node [rotate=0,left] at (15.5,2.75) {$h_{21}$};
\node [rotate=0,above] at (15.75,3) {$h_{22}$};%\scriptstyle
\node at (15.75,3.5) {Channel model};


\draw  (17.25,-1.5) rectangle (19.25,-3.5);
\node at (18.25,-2) {Rx Front-end 1};
\draw[dashed] (17.25,-2.5) -- (19.25,-2.5);
\node at (18.25,-2.75) {AGC};
\node at (18.25,-3.25) {IQ Balance};
\draw (19.25,-2.5) -- (20,-2.5) -- (20,-2) -- (19.75,-1.75) -- (20.25,-1.75) -- (20,-2);

\draw  (17.25,-6.5) rectangle (19.25,-8.5);
\node at (18.25,-7) {Rx Front-end 2};
\draw[dashed] (17.25,-7.5) -- (19.25,-7.5);
\node at (18.25,-7.75) {AGC};
\node at (18.25,-8.25) {IQ Balance};
\draw (19.25,-7.5) -- (20,-7.5) -- (20,-7) -- (19.75,-6.75) -- (20.25,-6.75) -- (20,-7);

\draw  (14.75,-1.5) rectangle (16.75,-3.5);
\node at (15.75,-2) {Synchronism};

\draw  (14.75,-6.5) rectangle (16.75,-8.5);
\node at (15.75,-7) {Synchronism};

\draw  (12.25,-1.5) rectangle (14.25,-3.5);
\node at (15.75,-2.75) {Frame};
\node at (15.75,-3.25) {unformatter 1};

\draw  (12.25,-4) rectangle (14.25,-6);
\node at (13.25,-4.5) {Channel};
\node at (13.25,-5) {Frequency};
\node at (13.25,-5.5) {Responses};

\draw  (12.25,-6.5) rectangle (14.25,-8.5);
\node at (15.75,-7.75) {Frame};
\node at (15.75,-8.25) {unformatter 2};

\draw[dashed] (14.75,-2.5) -- (16.75,-2.5);
\draw[dashed] (14.75,-7.5) -- (16.75,-7.5);

\draw  (7.25,-4) rectangle (9.25,-6);
\node at (8.25,-4.25) {Freq. domain};
\node at (8.25,-4.75) {Time-Reversal};
\node at (8.25,-5.25) {space-time};
\node at (8.25,-5.75) {decod.};

\draw  (4.75,-4) rectangle (6.75,-6);
\node at (5.75,-4.5) {GFDM};
\node at (5.75,-5) {demodulator};
\node at (5.75,-5.5) {$\mathbf{\hat{d}}=\mathbf{B}\mathbf{\hat{x}}$};

\draw  (2.25,-4) rectangle (4.25,-6);
\node at (3.25,-4.5) {Resource};
\node at (3.25,-5) {demapper};
\node at (3.25,-5.5) {$K_\mathrm{on} \times M_\mathrm{on}$};

\draw  (-0.25,-4) rectangle (1.75,-6);
\node at (0.75,-4.5) {QAM};
\node at (0.75,-5) {symbol};
\node at (0.75,-5.5) {demapper};

\draw  (-2.75,-4) rectangle (-0.75,-6);
\node at (-1.75,-4.75) {Channel};
\node at (-1.75,-5.25) {decoding};

\draw  (-2.75,-0.25) rectangle (-0.75,-2.25);
\node at (-1.75,-0.5) {BER};

\node at (-1.75,-2) {post-decod.};

\draw  (-0.25,-0.25) rectangle (1.75,-2.25);
\node at (0.75,-0.5) {BER};

\node at (0.75,-2) {pre-decod.};

\draw  (2.25,-0.25) rectangle (4.25,-2.25);
\node at (3.25,-0.5) {Constellation};
\draw (3.25,-0.75) -- (3.25,-1.75);
\draw (2.75,-1.25) -- (3.75,-1.25);
\node at (3,-1) {\textbullet};
\node at (3,-1.5) {\textbullet};
\node at (3.5,-1) {\textbullet};
\node at (3.5,-1.5) {\textbullet};
\node at (3.25,-2) {MER};

%\draw[dashed,blue]  (-5.5,6.5) rectangle (19.5,-1);
\draw[dashed, blue] (-5.5,6.5) -- (19.5,6.5) -- (19.5,-1) -- (8,-1) -- (8,1.5) -- (-5.5,1.5) -- (-5.5,6.5);
\draw [-latex](-3.25,2.75) -- (-2.75,2.75);
\draw [-latex](-0.75,2.75) -- (-0.25,2.75);
\draw [-latex](1.75,2.75) -- (2.25,2.75);
\draw [-latex](4.25,2.75) -- (4.75,2.75);
\draw [-latex](6.75,2.75) -- (7.25,2.75);



\draw [-latex](11.75,5.25) -- (12.25,5.25);
\draw [-latex](11.75,0.25) -- (12.25,0.25);
\draw [-](20.25,0.75) -- (20.5,0.75) -- (20.5,-1.5);
\draw [-](20.25,5.75) -- (21,5.75) -- (21,-1.5);
\draw [-latex](20.5,-1.5) -- (20.5,-2) -- (20.25,-2);
\draw [-latex](21,-1.5) -- (21,-7) -- (20.25,-7);
\draw [-latex](17.25,-2.5) -- (16.75,-2.5);
\draw [-latex](17.25,-7.5) -- (16.75,-7.5);
\draw [-latex](14.75,-2.5) -- (14.25,-2.5);
\draw [-latex](14.75,-7.5) -- (14.25,-7.5);

\draw [-latex](7.25,-5) -- (6.75,-5);
\draw [-latex](4.75,-5) -- (4.25,-5);
\draw [-latex](2.25,-5) -- (1.75,-5);
\draw [-latex](-0.25,-5) -- (-0.75,-5);
\draw [-latex](-3,2.75) -- (-3,-0.75) -- (-2.75,-0.75);
\draw [-latex](-3,-5) -- (-3,-1.75) -- (-2.75,-1.75);
\draw [-latex](-0.5,2.75) -- (-0.5,-0.75) -- (-0.25,-0.75);
\draw [-latex](-0.5,-5) -- (-0.5,-1.75) -- (-0.25,-1.75);
\draw [-latex](2,2.75) -- (2,-0.75) -- (2.25,-0.75);
\draw [-latex](2,-5) -- (2,-1.75) -- (2.25,-1.75);
\node at (-3,2.75) {\tiny{\textbullet}};
\node at (-0.5,2.75) {\tiny{\textbullet}};
\node at (2,2.75) {\tiny{\textbullet}};
\node at (-0.5,-5) {\tiny{\textbullet}};
\node at (2,-5) {\tiny{\textbullet}};

\draw  (9.75,3.75) rectangle (11.75,1.75);
\node at (10.75,3) {$N$-points};
\node at (10.75,2.5) {IDFT};
\node at (2,3) {$d$};
\node at (4.5,3) {$d_{k,m}$};
\node at (7,3) {$x$};

\draw[-latex] (9.25,3.25) -- (9.75,3.25);
\draw[-latex] (9.25,2.25) -- (9.75,2.25);
\node at (9.5,3.5) {$X_2$};
\node at (9.5,2) {$X_1$};


\node[left] at (10.75,4) {$x_2$};
\node[left] at (10.75,1.5) {$x_1$};
\node[right] at (14.5,4.5) {$f_2$};
\node[right] at (14.5,1) {$f_1$};
\node[above] at (12,5.25) {$\tilde{x}_2$};
\node[above] at (12,0.25) {$\tilde{x}_1$};
\node at (20,6.25) {$Tx_2$};
\node at (20,1.25) {$Tx_1$};
\node at (-3,3) {$b$};
\node at (-0.5,3) {$c$};
\node at (13.25,-2.25) {Effective};
\node at (13.25,-2.75) {symbols};
\node at (13.25,-7.25) {Effective};
\node at (13.25,-7.75) {symbols};
\draw  (14.75,-4) rectangle (16.75,-6);
\node at (15.75,-5) {Preambles};
\draw  (12.25,1.25) rectangle (14.25,-0.75);
\node at (13.25,0.5) {Frame};
\node at (13.25,0) {formatter 1};
\draw[-latex] (14.25,5.25) -- (14.5,5.25) -- (14.5,3.25) -- (14.75,3.25);
\draw[-latex] (14.25,0.25) -- (14.5,0.25) -- (14.5,2.25) -- (14.75,2.25);
\draw[-latex] (10.75,3.75) -- (10.75,4.25);
\draw[-latex] (10.75,1.75) -- (10.75,1.25);
\draw  (12.25,3.75) rectangle (14.25,1.75);
\node at (13.25,3.25) {Synchronism};
\node at (13.25,2.75) {channel est.};
\node at (13.25,2.25) {Preambles};
\draw[-latex] (13.25,3.75) -- (13.25,4.25);
\draw[-latex] (13.25,1.75) -- (13.25,1.25);
\node[left] at (13.25,4) {$\tilde{x}_{sp2}$};
\node[right] at (13.25,4) {$\tilde{x}_{cep2}$};
\node[left] at (13.25,1.5) {$\tilde{x}_{sp1}$};
\node[right] at (13.25,1.5) {$\tilde{x}_{cep1}$};
\draw[-latex] (14.75,-4.5) -- (14.25,-4.5);
\node at (14.5,-4.25) {$x_{p1}$};
\draw[-latex] (14.75,-5.5) -- (14.25,-5.5);
\node at (14.5,-5.25) {$x_{p2}$};
\draw[-latex] (12.75,-3.5) -- (12.75,-4);
\draw[-latex] (13.75,-3.5) -- (13.75,-4);
\draw[-latex] (12.75,-6.5) -- (12.75,-6);
\draw[-latex] (13.75,-6.5) -- (13.75,-6);
\node[left] at (12.75,-3.75) {$\hat{x}_{p_{11}}$};
\node[right] at (13.75,-3.75) {$\hat{x}_{p_{12}}$};
\node[left] at (12.75,-6.25) {$\hat{x}_{p_{21}}$};
\node[right] at (13.75,-6.25) {$\hat{x}_{p_{22}}$};
\draw  (9.75,-1.5) rectangle (11.75,-3.5);
\node at (10.75,-2.75) {DFT};
\node at (10.75,-2.25) {$N$-points};


%\node at (10.75,-6.5) {DFT com};
%\node at (10.75,-7) {$K_{on}$ pontos};
%\node at (10.75,-7.75) {Interpolação};
%\draw  (9.75,-6.25) rectangle (11.75,-8.25);
%\draw[dashed] (9.75,-7.25) -- (11.75,-7.25);

\draw  (9.75,-6.5) rectangle (11.75,-8.5);
\node at (10.75,-7.75) {DFT};
\node at (10.75,-7.25) {$N$ points};
\draw[-latex] (9.75,-2.5) -- (8.25,-2.5) -- (8.25,-4);
\draw[-latex] (9.75,-7.5) -- (8.25,-7.5) -- (8.25,-6);
\draw[-latex] (12.25,-4.25) -- (9.25,-4.25);
\draw[-latex] (12.25,-4.75) -- (9.25,-4.75);
\draw[-latex] (12.25,-5.25) -- (9.25,-5.25);
\draw[-latex] (12.25,-5.75) -- (9.25,-5.75);
\node at (10.75,-4) {$\hat{H}_{11}$};
\node at (10.75,-4.5) {$\hat{H}_{12}$};
\node at (10.75,-5) {$\hat{H}_{21}$};
\node at (10.75,-5.5) {$\hat{H}_{22}$};
\node at (9,-2.25) {$\hat{X}_1$};
\node at (9,-7.25) {$\hat{X}_2$};
\draw[-latex] (12.25,-2.5) -- (11.75,-2.5);

\draw[-latex] (12.25,-7.5) -- (11.75,-7.5);
\node at (12,-2.25) {$\hat{x}_1$};
\node at (12,-7.25) {$\hat{x}_2$};
\node at (7,-4.75) {$\hat{x}$};
\node at (4.5,-4.75) {$\hat{d}_{k,m}$};
\node at (2,-5.25) {$\hat{d}$};
\node at (-0.5,-5.25) {$\hat{c}$};
\node[below] at (-3,-5) {$\hat{b}$};
\node at (20,-1.5) {$Rx_1$};
\node at (20,-6.5) {$Rx_2$};
\node at (17,-2.25) {$\hat{y}_1$};
\node at (17,-7.25) {$\hat{y}_2$};
\node at (14.5,-2.25) {$\hat{f}_1$};
\node at (14.5,-7.25) {$\hat{f}_2$};
%\draw[dashed,blue]  (-5.5,-3.5) rectangle (19.5,-11);
\draw[dashed,blue] (-5.5,-8.75) -- (19.5,-8.75) -- (19.5,-1.25) -- (8,-1.25) -- (8,-3.75) -- (-5.5,-3.75) -- (-5.5,-8.75);
\node at (-4.25,-8.5) {GFDM Receiver};
\draw (-2.2,-0.8) -- (-2.2,-1.6) -- (-1.3,-1.6);
\draw  plot[smooth, tension=.7] coordinates {(-2.1,-0.8)  (-1.9,-0.9) (-1.8,-1.5)};
\draw (0.3,-0.8) -- (0.3,-1.6) -- (1.2,-1.6);
\draw  plot[smooth, tension=.7] coordinates {(0.4,-0.8) (0.8,-0.9) (1.1,-1.5)};
\draw[gray]  (-5.75,6.75) rectangle (21.5,-9);

\draw  (-5.25,-4) rectangle (-3.25,-6);
\draw[dashed] (-5.25,-5) -- (-3.25,-5);
\node at (-4.25,-4.25) {Stuffing};
\node at (-4.25,-4.75) {removal};
\node at (-4.25,-5.5) {Data/PRBS};
\draw[-latex] (-2.75,-5) -- (-3.25,-5);

\draw[-latex] (16.75,3.25) -- (17.25,3.25);
\draw[-latex] (16.75,2.25) -- (17.25,2.25);
\draw  (17.25,3.75) rectangle (19.25,1.75);
\draw[dashed] (17.25,2.75) -- (19.25,2.75);
\node at (18.25,3.25) {AWGN 2};
\node at (18.25,2.25) {AWGN 1};
\draw[-latex]  (18.25,3.75) -- (18.25,4.25);
\draw[-latex]  (18.25,1.75) -- (18.25,1.25);

\draw[dashed,blue] (-5.5,1.25) -- (7.75,1.25) -- (7.75,-3.5) -- (-5.5,-3.5) -- (-5.5,1.25);
\node at (-4.5,1) {Performance};
\node at (-4.5,0.5) {Analysis};
\end{tikzpicture}
